Collision-Resistant Single-Pass Method for Unsupervised Fine-Grained Image Hashing

Unsupervised fine-grained image hashing aims to learn compact binary codes that preserve subtle visual differences among highly similar instances without manual annotations. However, most existing methods neglect collision resistance, leading to identical hash codes for slightly semantically different samples. In this paper, we propose Collision-Resistant Single-Pass Self-Supervised Semantic Hashing (CS3H), a collision-resistant framework that directly optimizes Hamming-space similarity via a single-pass normalized Hamming distance loss to produce well-separated binary representations. We further introduce a collision-sensitive attention module to emphasize rare and discriminative local patterns, reducing hash collisions and improving fine-grained discrimination. Experiments on multiple benchmarks show that CS3H consistently outperforms state-of-the-art methods in retrieval accuracy while achieving superior collision resistance with minimal computational overhead.

==> (inline-0) <==
\begin{tabular}{c|*{\numexpr\ncols-1\relax}{c}}
\centering
Query & 
\multicolumn{10}{c}{Top-10 retrieved images} \\

\includegraphics[width=\imgwidth]{figures/flower/query.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_2.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_3.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_5.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_7.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_8.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_10.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_11.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_12.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_15.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_16.jpg} \\[-0.2em]

\includegraphics[width=\imgwidth]{figures/flower/query_att.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_2_att.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_3_att.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_5_att.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_7_att.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_8_att.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_10_att.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_11_att.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_12_att.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_15_att.jpg} &
\includegraphics[width=\imgwidth]{figures/flower/18_16_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{0001100100000011\\0101100000100111} & 
\tiny \shortstack[l]{0001100100000011\\0101\textcolor{red}{0}00000100111} & 
\tiny \shortstack[l]{0001100100000011\\01\textcolor{red}{1}1\textcolor{red}{0}00000100111} & 
\tiny \shortstack[l]{0001100100000011\\\textcolor{red}{1}101\textcolor{red}{0}00000100111} & 
\tiny \shortstack[l]{0001100100000011\\\textcolor{red}{1}101\textcolor{red}{0}00\textcolor{red}{1}00100111} & 
\tiny \shortstack[l]{000110010000001\textcolor{red}{0}\\01\textcolor{red}{1}1\textcolor{red}{0}00000100111} & 
\tiny \shortstack[l]{00011001000\textcolor{red}{1}00\textcolor{red}{0}1\\0101\textcolor{red}{0}00000100\textcolor{red}{0}11} & 
\tiny \shortstack[l]{000\textcolor{red}{00}001000\textcolor{red}{1}0011\\\textcolor{red}{1}101\textcolor{red}{0}00000100111} & 
\tiny \shortstack[l]{000\textcolor{red}{0}100100000011\\\textcolor{red}{1}1\textcolor{red}{1}1\textcolor{red}{0}0000010011\textcolor{red}{0}} & 
\tiny \shortstack[l]{00011001000\textcolor{red}{1}0011\\01\textcolor{red}{1}1\textcolor{red}{0}000\textcolor{red}{11}100111} & 
\tiny \shortstack[l]{00001\textcolor{red}{0}0100000011\\\textcolor{red}{1}101\textcolor{red}{0}000001\textcolor{red}{1}011\textcolor{red}{0}} \\

\includegraphics[width=\imgwidth]{figures/CUB/19.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_1.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_2.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_3.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_5.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_7.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_8.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_9.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_10.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_11.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidth]{figures/CUB/19_14.jpg}} \\[-0.2em]

\includegraphics[width=\imgwidth]{figures/CUB/19_att.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_1_att.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_2_att.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_3_att.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_5_att.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_7_att.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_8_att.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_9_att.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_10_att.jpg} &
\includegraphics[width=\imgwidth]{figures/CUB/19_11_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidth]{figures/CUB/19_14_att.jpg}} \\[-0.2em]

\tiny \shortstack[l]{1100101000100100\\1100110011100001} & 
\tiny \shortstack[l]{1100101000100100\\110011\textcolor{red}{1}011100001} & 
\tiny \shortstack[l]{1100101000\textcolor{red}{0}00100\\1100110011100001} & 
\tiny \shortstack[l]{110010100\textcolor{red}{1}000100\\1100110011100001} & 
\tiny \shortstack[l]{110010100\textcolor{red}{1}100100\\110011\textcolor{red}{1}011100001} & 
\tiny \shortstack[l]{110010100\textcolor{red}{10}00100\\110011\textcolor{red}{1}011100001} & 
\tiny \shortstack[l]{11001010001001\textcolor{red}{1}0\\110\textcolor{red}{1}1\textcolor{red}{0}0011100001} & 
\tiny \shortstack[l]{110010100\textcolor{red}{1}100100\\1\textcolor{red}{0}0011\textcolor{red}{1}011100001} & 
\tiny \shortstack[l]{110010\textcolor{red}{0}00\textcolor{red}{1}100100\\110\textcolor{red}{1}110011100001} & 
\tiny \shortstack[l]{110010100\textcolor{red}{1}100100\\110011\textcolor{red}{1}0111\textcolor{red}{1}0001} &
\cellcolor{red!10}\tiny \shortstack[l]{110\textcolor{red}{1}1\textcolor{red}{1}1000100100\\110\textcolor{red}{1}110011100001} \\[-0.6em]

\end{tabular}
\begin{tabular}{c|*{\numexpr\ncols-1\relax}{c}}
\centering
Query & 
\multicolumn{10}{c}{Top-10 retrieved images} \\

\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_1.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_2.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_3.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_4.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_5.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_6.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_7.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_8.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_9.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_10.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_1_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_2_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_3_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_4_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_5_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_6_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_7_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_8_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_9_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/5_10_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{011100000101\\010000110101\\110111100110\\111101011111\\000101110100\\001110000110\\011101011101\\000100000011} & 
\tiny \shortstack[l]{011100000101\\010\textcolor{red}{1}00110101\\110111100110\\111101011111\\000101110100\\001110000110\\011101011101\\000100000011} & 
\tiny \shortstack[l]{011100000101\\010\textcolor{red}{1}00110101\\110111100110\\1111010\textcolor{red}{0}1111\\000101110100\\001110000110\\011101011101\\000100000011} & 
\tiny \shortstack[l]{011100000101\\010000110101\\110111100110\\1111010\textcolor{red}{0}1111\\000101110100\\001110000110\\0111010111\textcolor{red}{1}1\\000100000011} & 
\tiny \shortstack[l]{011100000101\\010\textcolor{red}{1}00110101\\110111100110\\1111010\textcolor{red}{0}1111\\000101110100\\00111\textcolor{red}{1}000110\\011101011101\\000100000011} & 
\tiny \shortstack[l]{011100000101\\010\textcolor{red}{1}00110101\\110111100110\\1111010111\textcolor{red}{0}1\\000101110100\\00111\textcolor{red}{1}000110\\011101011101\\000100000011} & 
\tiny \shortstack[l]{011100000101\\010000110101\\110111100110\\1111010\textcolor{red}{0}11\textcolor{red}{0}1\\000101110100\\001110000110\\\textcolor{red}{1}111010111\textcolor{red}{1}1\\000100000011} & 
\tiny \shortstack[l]{011100000101\\010000110101\\110111100110\\\textcolor{red}{0}11101011111\\000101110100\\0011\textcolor{red}{0}\textcolor{red}{1}000110\\0111010111\textcolor{red}{1}1\\000100000011} & 
\tiny \shortstack[l]{011100000101\\010\textcolor{red}{1}00110101\\110111100110\\1111010\textcolor{red}{0}11\textcolor{red}{0}1\\000101110100\\00111\textcolor{red}{1}000110\\011101011101\\000100000011} & 
\tiny \shortstack[l]{011100000101\\010\textcolor{red}{1}00110101\\110111100110\\\textcolor{red}{0}111010\textcolor{red}{0}1111\\000101110100\\001110000110\\\textcolor{red}{1}11101011101\\000100000011} & 
\tiny \shortstack[l]{011100000101\\010000110101\\110111100110\\\textcolor{red}{0}111010\textcolor{red}{0}1111\\0\textcolor{red}{1}0101110100\\0011\textcolor{red}{0}0000110\\0111010111\textcolor{red}{1}1\\000100000011} \\[1em]

\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_1.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_2.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_3.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_4.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_5.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_6.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_7.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_8.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_9.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_10.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_1_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_2_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_3_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_4_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_5_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_6_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_7_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_8_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_9_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/26_10_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{000110110000\\110011011010\\000011110000\\100101000011\\101111000001\\000101001101\\111011011101\\001100000110} & 
\tiny \shortstack[l]{00011\textcolor{red}{1}\textcolor{red}{0}10000\\11001101101\textcolor{red}{1}\\00001111000\textcolor{red}{1}\\100101000011\\10\textcolor{red}{0}111000001\\00010100110\textcolor{red}{0}\\1110\textcolor{red}{0}10\textcolor{red}{0}1101\\001100000110} &
\tiny \shortstack[l]{000110110000\\110011011010\\00001111000\textcolor{red}{1}\\100101\textcolor{red}{1}00011\\10111\textcolor{red}{0}0000\textcolor{red}{1}1\\000101001101\\1\textcolor{red}{0}10\textcolor{red}{0}10\textcolor{red}{0}1101\\0011\textcolor{red}{1}0000110} &
\tiny \shortstack[l]{00011\textcolor{red}{1}110000\\11001101101\textcolor{red}{1}\\000011\textcolor{red}{0}10000\\100101\textcolor{red}{1}00011\\101\textcolor{red}{0}11000001\\000101001101\\1110\textcolor{red}{0}10\textcolor{red}{0}1101\\0011\textcolor{red}{1}000011\textcolor{red}{1}} &
\tiny \shortstack[l]{00011\textcolor{red}{1}110000\\11001101101\textcolor{red}{1}\\00001111000\textcolor{red}{1}\\100101000011\\101\textcolor{red}{0}110000\textcolor{red}{1}1\\0\textcolor{red}{1}0101001101\\1\textcolor{red}{0}10110\textcolor{red}{0}1101\\00110000011\textcolor{red}{1}} &
\tiny \shortstack[l]{000110110000\\11001101101\textcolor{red}{1}\\00001111\textcolor{red}{1}000\\100101000011\\10\textcolor{red}{0}1110000\textcolor{red}{1}1\\000101001101\\1\textcolor{red}{0}10110\textcolor{red}{0}1101\\0\textcolor{red}{1}11\textcolor{red}{1}000011\textcolor{red}{1}} &
\tiny \shortstack[l]{000110110000\\11001101\textcolor{red}{0}01\textcolor{red}{1}\\00001111\textcolor{red}{1}000\\100101\textcolor{red}{1}00011\\1011110000\textcolor{red}{1}1\\000101001101\\1\textcolor{red}{0}10110\textcolor{red}{0}1\textcolor{red}{0}01\\0\textcolor{red}{1}11\textcolor{red}{1}0000110} &
\tiny \shortstack[l]{00011\textcolor{red}{1}110000\\110011011\textcolor{red}{1}1\textcolor{red}{1}\\00001111\textcolor{red}{1}000\\100101\textcolor{red}{1}00011\\1011\textcolor{red}{0}10000\textcolor{red}{1}1\\0\textcolor{red}{1}0101001101\\1\textcolor{red}{0}10110\textcolor{red}{0}1101\\001100000110} &
\tiny \shortstack[l]{00011\textcolor{red}{1}110000\\11001101101\textcolor{red}{1}\\000011110000\\100101000011\\10\textcolor{red}{0}1110000\textcolor{red}{1}1\\00010100110\textcolor{red}{0}\\1\textcolor{red}{0}10110\textcolor{red}{0}110\textcolor{red}{0}\\0\textcolor{red}{1}110000011\textcolor{red}{1}} &
\tiny \shortstack[l]{00011\textcolor{red}{1}\textcolor{red}{0}10000\\11001101101\textcolor{red}{1}\\00001111000\textcolor{red}{1}\\100101000011\\10\textcolor{red}{0}\textcolor{red}{0}11000\textcolor{red}{1}\textcolor{red}{1}1\\00010100110\textcolor{red}{0}\\1110110\textcolor{red}{0}1101\\001100000110} &
\tiny \shortstack[l]{000110110000\\1100\textcolor{red}{0}1011010\\00001111000\textcolor{red}{1}\\100101000011\\10111\textcolor{red}{0}0000\textcolor{red}{1}1\\000101001101\\1\textcolor{red}{0}10\textcolor{red}{0}10\textcolor{red}{0}110\textcolor{red}{0}\\0011\textcolor{red}{1}00001\textcolor{red}{0}0} \\[1em]

\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_1.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_2.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_3.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_4.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_5.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_6.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_7.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_8.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_9.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_10.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_1_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_2_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_3_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_4_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_5_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_6_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_7_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_8_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_9_att.jpg} &
\includegraphics[width=\imgwidthflower]{figures/supplementary/flower/45_10_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{000101010000\\010101000011\\111010110001\\000110111011\\101000110000\\100010111001\\011110110111\\000110110100} & 
\tiny \shortstack[l]{000101010000\\010101000011\\11101\textcolor{red}{1}110001\\000110111011\\101000\textcolor{red}{0}\textcolor{red}{0}0000\\10001011\textcolor{red}{0}00\textcolor{red}{0}\\0111101101\textcolor{red}{0}1\\000110110100} &
\tiny \shortstack[l]{000101010000\\0101010000\textcolor{red}{0}1\\11101\textcolor{red}{1}11\textcolor{red}{1}001\\0001\textcolor{red}{0}0111011\\101000\textcolor{red}{0}10000\\1\textcolor{red}{1}0010111001\\0111101101\textcolor{red}{0}1\\000110110100} &
\tiny \shortstack[l]{00010\textcolor{red}{0}01\textcolor{red}{1}000\\010101000011\\111\textcolor{red}{1}1\textcolor{red}{1}110001\\000110111011\\101000\textcolor{red}{0}\textcolor{red}{0}0000\\10001011100\textcolor{red}{0}\\0111101101\textcolor{red}{0}1\\000110110100} &
\tiny \shortstack[l]{00010101\textcolor{red}{1}000\\0101\textcolor{red}{1}1000011\\111010110001\\000110111011\\101000\textcolor{red}{0}\textcolor{red}{0}0000\\1\textcolor{red}{1}00101\textcolor{red}{0}1001\\0111101101\textcolor{red}{0}1\\\textcolor{red}{1}00110110100} &
\tiny \shortstack[l]{000101010000\\0101010000\textcolor{red}{0}1\\111\textcolor{red}{1}1\textcolor{red}{1}110001\\0001\textcolor{red}{0}0111011\\1010001\textcolor{red}{0}000\textcolor{red}{1}\\1000101110\textcolor{red}{1}1\\0111101101\textcolor{red}{0}1\\\textcolor{red}{1}00110110100} &
\tiny \shortstack[l]{000101010000\\010101000011\\111\textcolor{red}{1}1\textcolor{red}{1}110001\\0001\textcolor{red}{0}0111011\\10100011000\textcolor{red}{1}\\10001011\textcolor{red}{0}0\textcolor{red}{1}\textcolor{red}{0}\\0111101101\textcolor{red}{0}1\\\textcolor{red}{1}00110110100} &
\tiny \shortstack[l]{00010101\textcolor{red}{1}000\\0101\textcolor{red}{1}1000011\\11101\textcolor{red}{1}110001\\000110111011\\\textcolor{red}{0}01000\textcolor{red}{0}\textcolor{red}{0}0000\\1000101110\textcolor{red}{1}1\\0111101101\textcolor{red}{0}1\\00011\textcolor{red}{1}110100} &
\tiny \shortstack[l]{00010\textcolor{red}{0}01\textcolor{red}{1}000\\010101000011\\111\textcolor{red}{1}1\textcolor{red}{1}110001\\000110111011\\1010001\textcolor{red}{0}0000\\10001011\textcolor{red}{0}0\textcolor{red}{1}\textcolor{red}{0}\\0111101101\textcolor{red}{0}1\\000110110100} &
\tiny \shortstack[l]{000101010000\\010101000011\\111\textcolor{red}{1}1\textcolor{red}{1}110001\\0001\textcolor{red}{0}0111011\\101000\textcolor{red}{0}10000\\10001011\textcolor{red}{0}0\textcolor{red}{1}1\\0111\textcolor{red}{0}01101\textcolor{red}{0}1\\\textcolor{red}{1}00110110100} &
\tiny \shortstack[l]{000101010000\\0101\textcolor{red}{1}10000\textcolor{red}{0}1\\11101\textcolor{red}{1}110001\\000110111011\\1010001\textcolor{red}{0}000\textcolor{red}{1}\\1000101\textcolor{red}{0}10\textcolor{red}{1}1\\0111101101\textcolor{red}{0}1\\00\textcolor{red}{1}110110100} \\[1em]

\end{tabular}
\begin{tabular}{c|*{\numexpr\ncols-1\relax}{c}}
\centering
Query & 
\multicolumn{10}{c}{Top-10 retrieved images} \\

\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_1.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_2.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_3.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_4.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_5.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_6.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_7.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_8.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_9.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_10.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_1_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_2_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_3_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_4_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_5_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_6_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_7_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_8_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_9_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/8_10_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{010100101101\\101101101101} & 
\tiny \shortstack[l]{010100101101\\101\textcolor{red}{0}01101101} & 
\tiny \shortstack[l]{0101001011\textcolor{red}{1}1\\101101101101} & 
\tiny \shortstack[l]{0101001011\textcolor{red}{1}1\\101101101101} & 
\tiny \shortstack[l]{0101001011\textcolor{red}{1}1\\101101101101} & 
\tiny \shortstack[l]{010100\textcolor{red}{0}011\textcolor{red}{1}1\\101101101101} & 
\tiny \shortstack[l]{0101001011\textcolor{red}{1}1\\\textcolor{red}{0}01101101101} & 
\tiny \shortstack[l]{0\textcolor{red}{0}01001011\textcolor{red}{1}1\\101101101101} & 
\tiny \shortstack[l]{0101001011\textcolor{red}{1}1\\10\textcolor{red}{0}101101101} & 
\tiny \shortstack[l]{0101001011\textcolor{red}{1}1\\1\textcolor{red}{1}1101101101} & 
\tiny \shortstack[l]{0101001011\textcolor{red}{1}1\\1\textcolor{red}{1}1101101101} \\[1em]

\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_1.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_2.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_3.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_4.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_5.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_6.jpg}} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_7.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_8.jpg}} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_9.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_10.jpg}} \\[-0.2em]

\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_1_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_2_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_3_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_4_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_5_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_6_att.jpg}} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_7_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_8_att.jpg}} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_9_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/24_10_att.jpg}} \\[-0.2em]

\tiny \shortstack[l]{100110001100\\100110010101} & 
\tiny \shortstack[l]{100110001100\\1001100101\textcolor{red}{1}1} & 
\tiny \shortstack[l]{10011000110\textcolor{red}{1}\\1001100101\textcolor{red}{1}1} & 
\tiny \shortstack[l]{100110001100\\100110\textcolor{red}{1}101\textcolor{red}{1}1} & 
\tiny \shortstack[l]{100110001100\\1\textcolor{red}{1}0110\textcolor{red}{1}101\textcolor{red}{1}1} & 
\tiny \shortstack[l]{100110001100\\1\textcolor{red}{1}0110\textcolor{red}{1}101\textcolor{red}{1}1} & 
\cellcolor{red!10}\tiny \shortstack[l]{10\textcolor{red}{1}1\textcolor{red}{0}0001100\\100\textcolor{red}{0}10010101} & 
\tiny \shortstack[l]{100110001100\\1\textcolor{red}{1}0110\textcolor{red}{1}101\textcolor{red}{1}1} & 
\cellcolor{red!10}\tiny \shortstack[l]{10\textcolor{red}{1}1\textcolor{red}{0}0001100\\100\textcolor{red}{0}10010101} & 
\tiny \shortstack[l]{10011\textcolor{red}{1}001100\\1\textcolor{red}{1}0110\textcolor{red}{1}101\textcolor{red}{1}1} & 
\cellcolor{red!10}\tiny \shortstack[l]{10\textcolor{red}{1}1\textcolor{red}{0}0001100\\100\textcolor{red}{0}1001\textcolor{red}{1}101} \\[1em]

\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_1.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_2.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_3.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_4.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_5.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_6.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_7.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_8.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_9.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_10.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_1_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_2_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_3_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_4_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_5_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_6_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_7_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_8_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_9_att.jpg} &
\includegraphics[width=\imgwidthcub]{figures/supplementary/CUB/36_10_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{111001000100\\000100011000} & 
\tiny \shortstack[l]{111001000100\\000100011000} & 
\tiny \shortstack[l]{111001000100\\000100011000} & 
\tiny \shortstack[l]{111001\textcolor{red}{1}00100\\000100011000} & 
\tiny \shortstack[l]{1110\textcolor{red}{1}1000100\\000100011000} & 
\tiny \shortstack[l]{1110\textcolor{red}{1}1000100\\000100011000} & 
\tiny \shortstack[l]{\textcolor{red}{0}11001000100\\00\textcolor{red}{1}100011000} & 
\tiny \shortstack[l]{1110\textcolor{red}{1}1\textcolor{red}{1}00100\\000100011000} & 
\tiny \shortstack[l]{111001\textcolor{red}{1}00100\\00\textcolor{red}{1}100011000} & 
\tiny \shortstack[l]{\textcolor{red}{0}110\textcolor{red}{1}1000100\\000100011000} & 
\tiny \shortstack[l]{\textcolor{red}{0}110\textcolor{red}{1}1000100\\000100011000} \\[1em]

\end{tabular}
\begin{tabular}{c|*{\numexpr\ncols-1\relax}{c}}
\centering
Query & 
\multicolumn{10}{c}{Top-10 retrieved images} \\

\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_1.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_2.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_3.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_4.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_5.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_6.jpg}} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_7.jpg}} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_8.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_9.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_10.jpg}} \\[-0.2em]

\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_1_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_2_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_3_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_4_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_5_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_6_att.jpg}} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_7_att.jpg}} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_8_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_9_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/4_10_att.jpg}} \\[-0.2em]

\tiny \shortstack[l]{101001110011\\110000001100\\011110111011\\110110100100} & 
\tiny \shortstack[l]{101001110011\\11000000110\textcolor{red}{1}\\011110111011\\110110100100} & 
\tiny \shortstack[l]{101001110011\\110000001100\\011110111011\\110110\textcolor{red}{0}00100} & 
\tiny \shortstack[l]{101001110011\\11000000110\textcolor{red}{1}\\011110111011\\1101101001\textcolor{red}{1}0} & 
\tiny \shortstack[l]{1010011\textcolor{red}{0}0011\\11000000110\textcolor{red}{1}\\011110111011\\110110100100} & 
\tiny \shortstack[l]{101001110011\\11000000110\textcolor{red}{1}\\011110111011\\1101101001\textcolor{red}{1}0} & 
\cellcolor{red!10}\tiny \shortstack[l]{101001110011\\11000000110\textcolor{red}{1}\\011110111011\\1101101001\textcolor{red}{1}0} & 
\cellcolor{red!10}\tiny \shortstack[l]{1\textcolor{red}{1}1001110011\\11000000110\textcolor{red}{1}\\011110111011\\1101101001\textcolor{red}{1}0} & 
\tiny \shortstack[l]{1010011\textcolor{red}{0}0011\\11000000110\textcolor{red}{1}\\011110111011\\1101101001\textcolor{red}{1}0} & 
\tiny \shortstack[l]{10\textcolor{red}{0}0011\textcolor{red}{0}0011\\11000000110\textcolor{red}{1}\\011110111011\\110110100100} & 
\cellcolor{red!10}\tiny \shortstack[l]{101001110011\\11000000110\textcolor{red}{1}\\011110111011\\110\textcolor{red}{0}101001\textcolor{red}{1}0}  \\[1em]

\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_1.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_2.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_3.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_4.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_5.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_6.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_7.jpg}} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_8.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_9.jpg}} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_10.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_1_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_2_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_3_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_4_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_5_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_6_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_7_att.jpg}} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_8_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_9_att.jpg}} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/50_10_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{010110011100\\010110101011\\000101001110\\001010000001} & 
\tiny \shortstack[l]{0\textcolor{red}{0}0110011100\\0\textcolor{red}{0}0110101011\\00010\textcolor{red}{0}001110\\00\textcolor{red}{0}010000001} & 
\tiny \shortstack[l]{0\textcolor{red}{0}01100\textcolor{red}{0}1100\\010110101011\\00010\textcolor{red}{0}001110\\0010100\textcolor{red}{1}0001} & 
\tiny \shortstack[l]{01011\textcolor{red}{1}011100\\010\textcolor{red}{0}1010101\textcolor{red}{0}\\000101001110\\00\textcolor{red}{0}010000001} & 
\tiny \shortstack[l]{0\textcolor{red}{0}0110011100\\010\textcolor{red}{0}10\textcolor{red}{0}01011\\000101001110\\0\textcolor{red}{1}1010000001} & 
\tiny \shortstack[l]{01011\textcolor{red}{1}011100\\010\textcolor{red}{0}10101011\\000101001110\\00\textcolor{red}{0}010\textcolor{red}{1}00001} & 
\tiny \shortstack[l]{0\textcolor{red}{0}01100\textcolor{red}{0}1100\\010110101011\\00010\textcolor{red}{0}001110\\0010100\textcolor{red}{1}0001} & 
\cellcolor{red!10}\tiny \shortstack[l]{010110011100\\0101101010\textcolor{red}{0}1\\0001\textcolor{red}{1}1001110\\0010100\textcolor{red}{1}0\textcolor{red}{1}01} & 
\tiny \shortstack[l]{\textcolor{red}{1}101100\textcolor{red}{0}1100\\010110\textcolor{red}{0}01011\\00010\textcolor{red}{0}001110\\0\textcolor{red}{1}1010000001} & 
\cellcolor{red!10}\tiny \shortstack[l]{\textcolor{red}{1}10110011100\\010110101011\\00010\textcolor{red}{0}001110\\0\textcolor{red}{1}1010\textcolor{red}{1}\textcolor{red}{1}0001} & 
\tiny \shortstack[l]{0\textcolor{red}{0}01100\textcolor{red}{0}1100\\010110\textcolor{red}{0}01011\\00010\textcolor{red}{0}001110\\0010100\textcolor{red}{1}0001} \\[1em]

\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_1.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_2.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_3.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_4.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_5.jpg}} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_6.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_7.jpg}} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_8.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_9.jpg}} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_10.jpg}} \\[-0.2em]

\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_1_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_2_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_3_att.jpg} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_4_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_5_att.jpg}} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_6_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_7_att.jpg}} &
\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_8_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_9_att.jpg}} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthcar]{figures/supplementary/car/28_10_att.jpg}} \\[-0.2em]

\tiny \shortstack[l]{010000011010\\111101011101\\011101101000\\011011001000} & 
\tiny \shortstack[l]{010000011010\\111101011101\\011101101000\\011011001000} & 
\tiny \shortstack[l]{010000011010\\111101011101\\011101101000\\011011001000} & 
\tiny \shortstack[l]{010000011010\\111101011101\\011101101000\\0110110\textcolor{red}{1}1000} & 
\tiny \shortstack[l]{010000011010\\111101011101\\011101101000\\011011001\textcolor{red}{1}00} & 
\cellcolor{red!10}\tiny \shortstack[l]{010000011010\\\textcolor{red}{0}11101011101\\011101101000\\011011001000} & 
\tiny \shortstack[l]{010000011010\\11110101110\textcolor{red}{0}\\0111011010\textcolor{red}{1}0\\011011001000} & 
\cellcolor{red!10}\tiny \shortstack[l]{010000011010\\111101011101\\0111011010\textcolor{red}{1}0\\0110\textcolor{red}{0}1001000} & 
\tiny \shortstack[l]{010000011010\\111101011101\\\textcolor{red}{1}11101101000\\0110110\textcolor{red}{1}1000} & 
\cellcolor{red!10}\tiny \shortstack[l]{010000011010\\111101011101\\\textcolor{red}{1}11101101000\\0110110\textcolor{red}{1}1000} & 
\cellcolor{red!10}\tiny \shortstack[l]{010000011010\\11110101110\textcolor{red}{0}\\011101101000\\01101\textcolor{red}{0}001000} \\[1em]

\end{tabular}
\begin{tabular}{c|*{\numexpr\ncols-1\relax}{c}}
\centering
Query & 
\multicolumn{10}{c}{Top-10 retrieved images} \\

\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_1.jpg}} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_2.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_3.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_4.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_5.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_6.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_7.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_9.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_10.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_16.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_1_att.jpg}} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_2_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_3_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_4_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_5_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_6_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_7_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_9_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_10_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/7_16_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{1001110010000010\\0010101100011011} & 
\cellcolor{red!10}\tiny \shortstack[l]{1001\textcolor{red}{0}10010000010\\0010101100011011} & 
\tiny \shortstack[l]{1001110010000010\\00101\textcolor{red}{1}\textcolor{red}{0}100011011} & 
\tiny \shortstack[l]{100111001000001\textcolor{red}{1}\\00101\textcolor{red}{1}1100011011} & 
\tiny \shortstack[l]{1001110010000\textcolor{red}{1}10\\00101\textcolor{red}{1}1100011011} & 
\tiny \shortstack[l]{1001110010000\textcolor{red}{1}10\\00101\textcolor{red}{1}\textcolor{red}{0}100011011} & 
\tiny \shortstack[l]{1001\textcolor{red}{0}10010000\textcolor{red}{1}1\textcolor{red}{1}\\0010101100011011} & 
\tiny \shortstack[l]{1001110010000\textcolor{red}{1}10\\00101\textcolor{red}{1}\textcolor{red}{0}100011011} & 
\tiny \shortstack[l]{1001\textcolor{red}{0}10010000\textcolor{red}{1}1\textcolor{red}{1}\\0010101100011011} & 
\tiny \shortstack[l]{1001110010000\textcolor{red}{1}10\\\textcolor{red}{1}0101\textcolor{red}{1}1100011011} & 
\tiny \shortstack[l]{1001\textcolor{red}{0}10010000\textcolor{red}{1}1\textcolor{red}{1}\\001010110001\textcolor{red}{0}011} \\[1em]

\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_1.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_2.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_3.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_5.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_6.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_8.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_9.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_12.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_13.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_14.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_1_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_2_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_3_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_5_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_6_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_8_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_9_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_12_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_13_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/10_14_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{1000110011001011\\0011000011110101} & 
\tiny \shortstack[l]{1000110011001011\\00110000111101\textcolor{red}{1}1} & 
\tiny \shortstack[l]{1000110011\textcolor{red}{1}01011\\0011000011110101} & 
\tiny \shortstack[l]{\textcolor{red}{0}000110011001011\\0011000011110101} & 
\tiny \shortstack[l]{10\textcolor{red}{1}0110011001011\\001100\textcolor{red}{1}011110101} & 
\tiny \shortstack[l]{1000110011001011\\\textcolor{red}{1}01100001\textcolor{red}{0}110101} & 
\tiny \shortstack[l]{\textcolor{red}{0}000110011001011\\0011\textcolor{red}{1}00011110101} & 
\tiny \shortstack[l]{10001100110\textcolor{red}{1}1011\\0011000011\textcolor{red}{0}10101} & 
\tiny \shortstack[l]{1000110011001011\\\textcolor{red}{1}0110000111101\textcolor{red}{1}1} & 
\tiny \shortstack[l]{10\textcolor{red}{1}0110011001011\\\textcolor{red}{1}01100001\textcolor{red}{0}110101} &
\tiny \shortstack[l]{\textcolor{red}{0}000110\textcolor{red}{1}11001011\\0011\textcolor{red}{1}00011110101} \\[1em]

\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_2.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_1.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_4.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_5.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_6.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_7.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_8.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_9.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_11.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_12.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_2_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_1_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_4_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_5_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_6_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_7_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_8_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_9_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_11_att.jpg} &
\includegraphics[width=\imgwidthdog]{figures/supplementary/dog/2_12_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{0001100000011101\\1000111110111111} & 
\tiny \shortstack[l]{0001100000011101\\1000111110111111} & 
\tiny \shortstack[l]{0001100000011101\\1\textcolor{red}{1}00111110111111} & 
\tiny \shortstack[l]{0001100000011101\\10\textcolor{red}{1}0111110111\textcolor{red}{0}11} & 
\tiny \shortstack[l]{00\textcolor{red}{1}\textcolor{red}{0}100000011101\\1000111110111111} & 
\tiny \shortstack[l]{00\textcolor{red}{1}1100\textcolor{red}{1}00011101\\1000111110111111} & 
\tiny \shortstack[l]{00\textcolor{red}{1}\textcolor{red}{0}100000011101\\1000111110111111} & 
\tiny \shortstack[l]{0001100000011101\\100011\textcolor{red}{0}110111\textcolor{red}{0}11} & 
\tiny \shortstack[l]{0001100000011101\\1000111\textcolor{red}{0}10\textcolor{red}{0}11111} & 
\tiny \shortstack[l]{00\textcolor{red}{1}1100000011101\\100011\textcolor{red}{0}110111111} &
\tiny \shortstack[l]{00\textcolor{red}{1}110\textcolor{red}{1}000011101\\1000111110111111} \\[1em]

\end{tabular}
\begin{tabular}{c|*{\numexpr\ncols-1\relax}{c}}
\centering
Query & 
\multicolumn{10}{c}{Top-10 retrieved images} \\

\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_1.jpg}} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_2.jpg}} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_3.jpg}} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_5.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_6.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_7.jpg}} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_8.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_12.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_13.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_15.jpg}} \\[-0.2em]

\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_1_att.jpg}} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_2_att.jpg}} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_3_att.jpg}} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_5_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_6_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_7_att.jpg}} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_8_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_12_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_13_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/100_15_att.jpg}} \\[-0.2em]

\tiny \shortstack[l]{101100001001} & 
\cellcolor{red!10}\tiny \shortstack[l]{101100001001} & 
\cellcolor{red!10}\tiny \shortstack[l]{10\textcolor{red}{0}100001001} & 
\cellcolor{red!10}\tiny \shortstack[l]{10\textcolor{red}{0}100001001} & 
\tiny \shortstack[l]{101100001\textcolor{red}{1}01} & 
\tiny \shortstack[l]{101100001\textcolor{red}{1}01} & 
\cellcolor{red!10}\tiny \shortstack[l]{101\textcolor{red}{0}00001001} & 
\tiny \shortstack[l]{1011000010\textcolor{red}{1}1} & 
\tiny \shortstack[l]{101100001\textcolor{red}{11}1} & 
\tiny \shortstack[l]{1011000\textcolor{red}{1}1\textcolor{red}{1}01} & 
\cellcolor{red!10}\tiny \shortstack[l]{\textcolor{red}{0}0110\textcolor{red}{1}00100\textcolor{red}{0}} \\[1em]

\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_1.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_2.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_3.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_4.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_5.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_6.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_7.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_8.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_9.jpg}} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_10.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_1_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_2_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_3_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_4_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_5_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_6_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_7_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_8_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_9_att.jpg}} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/60_10_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{001011001000} & 
\tiny \shortstack[l]{001011001000} &
\tiny \shortstack[l]{001011001000} &
\tiny \shortstack[l]{001011001000} &
\tiny \shortstack[l]{001011001000} &
\tiny \shortstack[l]{001011001000} &
\tiny \shortstack[l]{001011001000} &
\tiny \shortstack[l]{001011001000} &
\tiny \shortstack[l]{001011001000} &
\tiny \shortstack[l]{001\textcolor{red}{1}11001000} &
\tiny \shortstack[l]{00101100100\textcolor{red}{1}} \\[1em]

\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_1.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_2.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_3.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_4.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_5.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_6.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_7.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_8.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_9.jpg}} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_10.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_1_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_2_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_3_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_4_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_5_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_6_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_7_att.jpg} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_8_att.jpg} &
\fcolorbox{red}{white}{\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_9_att.jpg}} &
\includegraphics[width=\imgwidthfood]{figures/supplementary/food/1_10_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{111000100010} & 
\tiny \shortstack[l]{111000100010} &
\tiny \shortstack[l]{111000100010} &
\tiny \shortstack[l]{111000100010} &
\tiny \shortstack[l]{111000100010} &
\tiny \shortstack[l]{111000100010} &
\tiny \shortstack[l]{111000100010} &
\tiny \shortstack[l]{111000100010} &
\tiny \shortstack[l]{111000100010} &
\cellcolor{red!10}\tiny \shortstack[l]{111000100010} &
\tiny \shortstack[l]{111000100010} \\[1em]

\end{tabular}
\begin{tabular}{c|*{\numexpr\ncols-1\relax}{c}}
\centering
Query & 
\multicolumn{10}{c}{Top-10 retrieved images} \\

\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_1.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_2.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_3.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_4.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_5.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_6.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_7.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_8.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_9.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_10.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_1_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_2_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_3_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_4_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_5_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_6_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_7_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_8_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_9_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/1_10_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{0101111010100010\\0010101011010101\\1101111011001011\\1100101011001110} & 
\tiny \shortstack[l]{0101111010100010\\001010\textcolor{red}{0}011010101\\1101111011001011\\1100101011001110} & 
\tiny \shortstack[l]{0101111010100010\\0010101011010101\\110\textcolor{red}{0}111011001011\\1100101011001110} & 
\tiny \shortstack[l]{0101111010100010\\0010101011010101\\110\textcolor{red}{0}111011001011\\1100101011001110} & 
\tiny \shortstack[l]{0101111010100010\\\textcolor{red}{1}010101011010101\\1101111011001011\\1100101011001110} & 
\tiny \shortstack[l]{0101111010100010\\001010\textcolor{red}{0}011010101\\110\textcolor{red}{0}111011001011\\1100101011001110} & 
\tiny \shortstack[l]{0101111\textcolor{red}{1}10100010\\\textcolor{red}{1}010101011010101\\1101111011001011\\1100101011001110} & 
\tiny \shortstack[l]{0101111010100010\\\textcolor{red}{1}010101011010101\\110111101\textcolor{red}{0}001011\\1100101011001110} & 
\tiny \shortstack[l]{0101111010100010\\\textcolor{red}{1}010101011010101\\110\textcolor{red}{0}111011001011\\1100101011001110} & 
\tiny \shortstack[l]{0101111010100010\\001010\textcolor{red}{0}011010101\\110\textcolor{red}{0}111011001011\\1100101011001110} & 
\tiny \shortstack[l]{0101111010100010\\\textcolor{red}{1}01010\textcolor{red}{0}011010101\\1101111011001011\\1100101011001110}  \\[1em]

\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_1.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_2.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_3.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_4.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_5.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_6.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_7.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_8.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_9.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_10.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_1_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_2_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_3_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_4_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_5_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_6_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_7_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_8_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_9_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/4_10_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{1010101000001111\\0111000000111011\\0100010011011100\\0011010101101111} & 
\tiny \shortstack[l]{1010101000001111\\011100000011101\textcolor{red}{0}\\01000100\textcolor{red}{0}1011100\\0011010101101\textcolor{red}{0}11} & 
\tiny \shortstack[l]{1010101000001111\\011100\textcolor{red}{1}000111011\\01\textcolor{red}{1}0010011\textcolor{red}{1}11100\\0011010101101\textcolor{red}{0}11} & 
\tiny \shortstack[l]{1010101000001111\\011100\textcolor{red}{1}000111011\\01000\textcolor{red}{0}0011011100\\00\textcolor{red}{0}10101011\textcolor{red}{1}1111} & 
\tiny \shortstack[l]{1010101000001111\\011100\textcolor{red}{1}000111011\\0100010011\textcolor{red}{1}11100\\00\textcolor{red}{0}1010101101\textcolor{red}{0}11} & 
\tiny \shortstack[l]{1\textcolor{red}{1}10101000001111\\01110\textcolor{red}{1}0000111\textcolor{red}{1}11\\0100010011011100\\0011010101101\textcolor{red}{0}11} & 
\tiny \shortstack[l]{1010101000001111\\0\textcolor{red}{0}11000000111011\\01000100\textcolor{red}{0}1011100\\0011010101\textcolor{red}{0}\textcolor{red}{1}1111} & 
\tiny \shortstack[l]{1010101000001111\\0111000000111011\\0100010011\textcolor{red}{1}11100\\00\textcolor{red}{0}10101011\textcolor{red}{1}1\textcolor{red}{0}11} & 
\tiny \shortstack[l]{1010101000001111\\011100\textcolor{red}{1}000111011\\0100010011\textcolor{red}{1}11100\\00\textcolor{red}{0}1010101101\textcolor{red}{0}11} & 
\tiny \shortstack[l]{1010101000001111\\011100\textcolor{red}{1}00011101\textcolor{red}{0}\\01000\textcolor{red}{0}0011011100\\00110101011\textcolor{red}{1}1\textcolor{red}{0}11} & 
\tiny \shortstack[l]{101010100\textcolor{red}{1}001111\\0\textcolor{red}{0}110\textcolor{red}{1}0000111011\\01000100\textcolor{red}{0}1011100\\00110101011\textcolor{red}{1}1111} \\[1em]

\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_1.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_2.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_3.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_4.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_5.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_6.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_7.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_8.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_9.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_10.jpg} \\[-0.2em]

\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_1_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_2_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_3_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_4_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_5_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_6_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_7_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_8_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_9_att.jpg} &
\includegraphics[width=\imgwidthnus]{figures/supplementary/nus/11_10_att.jpg} \\[-0.2em]

\tiny \shortstack[l]{0011000110001011\\1001001101100010\\1010101110100100\\0010111100100110} & 
\tiny \shortstack[l]{0011000110001011\\1001001\textcolor{red}{0}01100010\\1010101110100100\\0010111100100110} & 
\tiny \shortstack[l]{0011000110001011\\1001001101100010\\1010101110100100\\00\textcolor{red}{0}0111100100110} & 
\tiny \shortstack[l]{0011000110001011\\1001001101100010\\1010101110100100\\00\textcolor{red}{0}0111100100110} & 
\tiny \shortstack[l]{0011000110001011\\10010011\textcolor{red}{1}1100010\\1010101110100100\\0010111100100110} & 
\tiny \shortstack[l]{0011000110001011\\1001001101100010\\1010101110100100\\00\textcolor{red}{0}0111100100110} & 
\tiny \shortstack[l]{0011000110001011\\1001001101100010\\1010101110100100\\00\textcolor{red}{0}0111100100110} & 
\tiny \shortstack[l]{0011000110001011\\1001001101\textcolor{red}{0}00010\\1010101110100100\\0010111100100110} & 
\tiny \shortstack[l]{0011000110001011\\1001001101100010\\1010101110100100\\00\textcolor{red}{0}0111100100110} & 
\tiny \shortstack[l]{0011000110001011\\1001001101\textcolor{red}{0}00010\\1010101110100100\\0010111100100110} & 
\tiny \shortstack[l]{0011000110001011\\10010011\textcolor{red}{1}1100010\\1010101110100100\\0010111100100110} \\[1em]

\end{tabular}
